Tensor-based second-order causal discovery

Causal discovery seeks to uncover the causal dependencies among variables. For this purpose, we propose an algorithm called Tensor-based Second-order Causal Discovery (TSCD). Its input is a tensor obtained from the covariance matrices of observational and interventional data. Assuming the causal dependencies follow a linear structural equation model on a directed acyclic graph (DAG), TSCD outputs the DAG and the functions on its edges, requiring only that the noise variables are uncorrelated. We also implement a version of the approach for nonlinear models. Our focus on second-order statistics (via the covariance matrices) is motivated by their statistical and computational efficiency relative to higher-order moments, their identifiability relative to first-order statistics, and that they work regardless of whether the variables are Gaussian. We show that TSCD has identifiable causal order and parameters from a number of interventions that is logarithmic in the number of variables. Experiments show that TSCD is robust to noise, competitive with existing methods, and scales to hundreds of variables.

==> ablation_gaussian_ratio_0p0.tex <==
% Requires in the parent document:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{calc, positioning}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=1.6cm},
    width=6.2cm, height=5.2cm,
    xmode=log, log basis x=10,
    xmin=90, xmax=11000,
    xlabel={Sample size per context},
    grid=both, grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt, draw=gray!50},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    title style={font=\small},
    legend style={font=\scriptsize, draw=none, fill=none},
    legend cell align=left,
]
\nextgroupplot[
    title={Runtime (sec)},
    ylabel={Runtime (sec)},
    ymode=log, log basis y=10,
ytick={0.01, 0.1, 1},
    minor y tick num=0,
]
\addplot[color={rgb,1:red,1.000000;green,0.498039;blue,0.054902}, mark=square*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.12669847) (127,0.09629868) (162,0.10094557) (206,0.10221074) (263,0.10470151) (335,0.10572395) (428,0.1054622) (545,0.108753) (695,0.10909236) (885,0.11059021) (1128,0.11339255) (1438,0.11654429) (1832,0.12012738) (2335,0.12609681) (2976,0.13209809) (3792,0.14008609) (4832,0.14761604) (6158,0.16065065) (7847,0.17536166) (10000,0.19613596)};
\addplot[color={rgb,1:red,0.121569;green,0.466667;blue,0.705882}, mark=square*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.21814863) (127,0.22048082) (162,0.22263884) (206,0.22464362) (263,0.22777563) (335,0.22727818) (428,0.22821761) (545,0.22942188) (695,0.23097131) (885,0.23176763) (1128,0.23470931) (1438,0.23877479) (1832,0.24238573) (2335,0.24783855) (2976,0.25464063) (3792,0.26187467) (4832,0.27014812) (6158,0.28303118) (7847,0.29813139) (10000,0.31913434)};
\addplot[color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, mark=star, mark size=2.6pt, line width=1.2pt] coordinates {(100,0.11595316) (127,0.11796435) (162,0.12105814) (206,0.12317386) (263,0.12475445) (335,0.12434799) (428,0.12542122) (545,0.12770933) (695,0.12871637) (885,0.13022197) (1128,0.13291296) (1438,0.13627199) (1832,0.14046937) (2335,0.14586346) (2976,0.15244985) (3792,0.16005078) (4832,0.16826549) (6158,0.18098962) (7847,0.19604329) (10000,0.21873396)};
\nextgroupplot[
    title={Relative Frob.\ Error},
    ylabel={Relative Frob.\ Error},
]
\addplot[color={rgb,1:red,1.000000;green,0.498039;blue,0.054902}, mark=square*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.73139261) (127,0.66604103) (162,0.64048811) (206,0.52734554) (263,0.49293629) (335,0.43091542) (428,0.34664514) (545,0.32701225) (695,0.26042868) (885,0.20172062) (1128,0.19149836) (1438,0.13186636) (1832,0.09795992) (2335,0.09176342) (2976,0.06359648) (3792,0.08152757) (4832,0.02749625) (6158,0.05052777) (7847,0.01713123) (10000,0.00971442)};
\addplot[color={rgb,1:red,0.121569;green,0.466667;blue,0.705882}, mark=square*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.52423472) (127,0.49113365) (162,0.44565076) (206,0.44057961) (263,0.37565955) (335,0.32744746) (428,0.2850568) (545,0.25451866) (695,0.17500215) (885,0.12517185) (1128,0.11612685) (1438,0.09939223) (1832,0.09104526) (2335,0.06203653) (2976,0.07019744) (3792,0.02484194) (4832,0.04192715) (6158,0.05861001) (7847,0.03855969) (10000,0.03907097)};
\addplot[color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, mark=star, mark size=2.6pt, line width=1.2pt] coordinates {(100,0.52415903) (127,0.43734642) (162,0.35913161) (206,0.34454038) (263,0.26845624) (335,0.17654234) (428,0.20858341) (545,0.17624091) (695,0.16855312) (885,0.1000925) (1128,0.12532953) (1438,0.11622441) (1832,0.0891938) (2335,0.07220481) (2976,0.10952329) (3792,0.0722964) (4832,0.06172745) (6158,0.04797124) (7847,0.06293443) (10000,0.05257324)};
\nextgroupplot[
    title={F1 Score},
    ylabel={F1 Score},
]
\addplot[color={rgb,1:red,1.000000;green,0.498039;blue,0.054902}, mark=square*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.64352209) (127,0.68921805) (162,0.71190393) (206,0.75183236) (263,0.79255797) (335,0.80525103) (428,0.87529973) (545,0.86598912) (695,0.88328388) (885,0.92996337) (1128,0.92600823) (1438,0.94846403) (1832,0.9587941) (2335,0.96071254) (2976,0.97950186) (3792,0.96564086) (4832,0.99759702) (6158,0.98166907) (7847,0.99880952) (10000,1)};
\addplot[color={rgb,1:red,0.121569;green,0.466667;blue,0.705882}, mark=square*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.7824286) (127,0.80776326) (162,0.84312376) (206,0.83889323) (263,0.87398689) (335,0.88972721) (428,0.92439684) (545,0.91086372) (695,0.95078817) (885,0.97239598) (1128,0.96813801) (1438,0.9726431) (1832,0.97710856) (2335,0.98510997) (2976,0.98167293) (3792,0.99812925) (4832,0.99486478) (6158,0.97607663) (7847,0.99146199) (10000,0.9920813)};
\addplot[color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, mark=star, mark size=2.6pt, line width=1.2pt] coordinates {(100,0.7809014) (127,0.83812754) (162,0.87268299) (206,0.87930229) (263,0.90820287) (335,0.94451894) (428,0.95447765) (545,0.94711685) (695,0.94045082) (885,0.98197652) (1128,0.95931994) (1438,0.97078479) (1832,0.96817104) (2335,0.97947533) (2976,0.96286167) (3792,0.97287908) (4832,0.97795687) (6158,0.97864599) (7847,0.97950228) (10000,0.97881909)};
\end{groupplot}
\node[font=\small\bfseries, rotate=90]
at ($(group c1r1.west) + (-1.7cm,0)$)
{Gaussian ratio = 0};
\end{tikzpicture}


==> ablation_gaussian_ratio_0p5.tex <==
% Requires in the parent document:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{calc, positioning}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=1.6cm},
    width=6.2cm, height=5.2cm,
    xmode=log, log basis x=10,
    xmin=90, xmax=11000,
    xlabel={Sample size per context},
    grid=both, grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt, draw=gray!50},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    title style={font=\small},
    legend style={font=\scriptsize, draw=none, fill=none},
    legend cell align=left,
]
\nextgroupplot[
    title={Runtime (sec)},
    ylabel={Runtime (sec)},
    ymode=log, log basis y=10,
ytick={0.01, 0.1, 1},
    minor y tick num=0,
]
\addplot[color={rgb,1:red,1.000000;green,0.498039;blue,0.054902}, mark=square*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.09534571) (127,0.09703499) (162,0.10108747) (206,0.10276444) (263,0.10351726) (335,0.10498289) (428,0.1059449) (545,0.10813547) (695,0.10879488) (885,0.11058754) (1128,0.11363468) (1438,0.11682088) (1832,0.1211019) (2335,0.12591349) (2976,0.13154517) (3792,0.14028277) (4832,0.1478329) (6158,0.16054182) (7847,0.17522014) (10000,0.19581931)};
\addplot[color={rgb,1:red,0.121569;green,0.466667;blue,0.705882}, mark=square*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.2178033) (127,0.22038114) (162,0.22339338) (206,0.22525074) (263,0.22695448) (335,0.22769259) (428,0.22904496) (545,0.22935526) (695,0.22986681) (885,0.23263707) (1128,0.23546773) (1438,0.23856219) (1832,0.24308485) (2335,0.24748637) (2976,0.25403848) (3792,0.26246441) (4832,0.27040336) (6158,0.28381223) (7847,0.29761298) (10000,0.31795843)};
\addplot[color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, mark=star, mark size=2.6pt, line width=1.2pt] coordinates {(100,0.11507375) (127,0.11764945) (162,0.12075289) (206,0.12225911) (263,0.12344045) (335,0.12421138) (428,0.12573008) (545,0.12709689) (695,0.12865632) (885,0.13078979) (1128,0.1329831) (1438,0.13650754) (1832,0.14053851) (2335,0.14586016) (2976,0.1518884) (3792,0.16037038) (4832,0.16788922) (6158,0.1818839) (7847,0.19610956) (10000,0.21659647)};
\nextgroupplot[
    title={Relative Frob.\ Error},
    ylabel={Relative Frob.\ Error},
]
\addplot[color={rgb,1:red,1.000000;green,0.498039;blue,0.054902}, mark=square*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.69000807) (127,0.66958855) (162,0.59578309) (206,0.45849149) (263,0.49283513) (335,0.40835902) (428,0.4301556) (545,0.32881116) (695,0.22318015) (885,0.22995918) (1128,0.1943189) (1438,0.13354272) (1832,0.13612578) (2335,0.12925255) (2976,0.06678346) (3792,0.07782862) (4832,0.03149077) (6158,0.0127119) (7847,0.02359309) (10000,0.02241354)};
\addplot[color={rgb,1:red,0.121569;green,0.466667;blue,0.705882}, mark=square*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.54151329) (127,0.49653188) (162,0.48673147) (206,0.373841) (263,0.39376808) (335,0.3344533) (428,0.31267499) (545,0.27266228) (695,0.16136797) (885,0.14248186) (1128,0.11115946) (1438,0.09803617) (1832,0.08067591) (2335,0.06589647) (2976,0.06415135) (3792,0.09675247) (4832,0.0660194) (6158,0.08134697) (7847,0.05773252) (10000,0.026908)};
\addplot[color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, mark=star, mark size=2.6pt, line width=1.2pt] coordinates {(100,0.50841159) (127,0.42986068) (162,0.38065757) (206,0.31338839) (263,0.31358501) (335,0.20993169) (428,0.17737456) (545,0.15161148) (695,0.15775165) (885,0.13436131) (1128,0.08612392) (1438,0.08250095) (1832,0.08052107) (2335,0.09666642) (2976,0.04482851) (3792,0.0811639) (4832,0.05004847) (6158,0.10546898) (7847,0.08415196) (10000,0.05084052)};
\nextgroupplot[
    title={F1 Score},
    ylabel={F1 Score},
]
\addplot[color={rgb,1:red,1.000000;green,0.498039;blue,0.054902}, mark=square*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.66023636) (127,0.67276) (162,0.72579079) (206,0.79973558) (263,0.78321229) (335,0.82638338) (428,0.82530965) (545,0.86219691) (695,0.90435919) (885,0.90959109) (1128,0.90921679) (1438,0.9509244) (1832,0.94469464) (2335,0.94506329) (2976,0.97876228) (3792,0.96571083) (4832,0.99265306) (6158,0.9981939) (7847,0.99761905) (10000,0.99761905)};
\addplot[color={rgb,1:red,0.121569;green,0.466667;blue,0.705882}, mark=square*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.79661687) (127,0.79546844) (162,0.81864389) (206,0.86885912) (263,0.85941814) (335,0.88829368) (428,0.90494831) (545,0.91519394) (695,0.94857865) (885,0.95828362) (1128,0.96623142) (1438,0.97365269) (1832,0.97434416) (2335,0.98650796) (2976,0.98321832) (3792,0.9752086) (4832,0.97936705) (6158,0.97984365) (7847,0.98916946) (10000,0.99761905)};
\addplot[color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, mark=star, mark size=2.6pt, line width=1.2pt] coordinates {(100,0.81236517) (127,0.83601702) (162,0.87443894) (206,0.90085295) (263,0.8933124) (335,0.94718925) (428,0.94705685) (545,0.94325302) (695,0.95454217) (885,0.95465768) (1128,0.97395222) (1438,0.97801826) (1832,0.97348869) (2335,0.97266785) (2976,0.99250794) (3792,0.97051353) (4832,0.9831865) (6158,0.96894469) (7847,0.97652066) (10000,0.98720238)};
\end{groupplot}
\node[font=\small\bfseries, rotate=90]
at ($(group c1r1.west) + (-1.7cm,0)$)
{Gaussian ratio = 0.5};
\end{tikzpicture}


==> ablation_gaussian_ratio_1p0.tex <==
% Requires in the parent document:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=1.6cm},
    width=6.2cm, height=5.2cm,
    xmode=log, log basis x=10,
    xmin=90, xmax=11000,
    xlabel={Sample size per context},
    grid=both, grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt, draw=gray!50},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    title style={font=\small},
    legend style={font=\scriptsize, draw=none, fill=none},
    legend cell align=left,
]
\nextgroupplot[
    title={Runtime (sec)},
    ylabel={Runtime (sec)},
    ymode=log, log basis y=10,
    legend to name=sharedlegend,
    legend columns=3,
    ytick={0.01, 0.1, 1},
    minor y tick num=0,
]
\addplot[color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, mark=star, mark size=2.6pt, line width=1.2pt] coordinates {(100,0.1162363) (127,0.11662441) (162,0.1204424) (206,0.12181733) (263,0.12409027) (335,0.18908348) (428,0.12532243) (545,0.12683086) (695,0.12865237) (885,0.13113424) (1128,0.13292009) (1438,0.13654277) (1832,0.1412215) (2335,0.1462372) (2976,0.15212846) (3792,0.16005136) (4832,0.16823649) (6158,0.18098603) (7847,0.19590498) (10000,0.21744073)};
\addlegendentry{Ours (TSCD)}
\addplot[color={rgb,1:red,0.121569;green,0.466667;blue,0.705882}, mark=square*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.21824141) (127,0.21949846) (162,0.2230116) (206,0.2246126) (263,0.22707156) (335,0.22737451) (428,0.22771678) (545,0.22898456) (695,0.23063388) (885,0.23274346) (1128,0.23566575) (1438,0.23839784) (1832,0.24298358) (2335,0.24841424) (2976,0.25387321) (3792,0.26190608) (4832,0.27003297) (6158,0.28270046) (7847,0.29775315) (10000,0.31964992)};
\addlegendentry{Pairwise correlations only}
\addplot[color={rgb,1:red,1.000000;green,0.498039;blue,0.054902}, mark=square*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.09553762) (127,0.09643061) (162,0.10112749) (206,0.10250244) (263,0.1047251) (335,0.10572015) (428,0.10574114) (545,0.1076667) (695,0.10866661) (885,0.1112847) (1128,0.11357651) (1438,0.11669557) (1832,0.12056994) (2335,0.12644298) (2976,0.13212717) (3792,0.14002692) (4832,0.14774645) (6158,0.16059157) (7847,0.17574502) (10000,0.196006)};
\addlegendentry{Proj. norm only}
\nextgroupplot[
    title={Relative Frob.\ Error},
    ylabel={Relative Frob.\ Error},
]
\addplot[color={rgb,1:red,1.000000;green,0.498039;blue,0.054902}, mark=square*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.65616063) (127,0.68156972) (162,0.64357952) (206,0.53484774) (263,0.49024616) (335,0.41991958) (428,0.3687963) (545,0.29681278) (695,0.18419238) (885,0.25188444) (1128,0.15678689) (1438,0.12960752) (1832,0.10016376) (2335,0.0878805) (2976,0.07438428) (3792,0.09654172) (4832,0.05381591) (6158,0.0495389) (7847,0.03462341) (10000,0.02305878)};
\addplot[color={rgb,1:red,0.121569;green,0.466667;blue,0.705882}, mark=square*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.52641654) (127,0.53164985) (162,0.46765749) (206,0.39373408) (263,0.38113477) (335,0.31249053) (428,0.31704387) (545,0.219562) (695,0.15822064) (885,0.16370991) (1128,0.11467359) (1438,0.06949819) (1832,0.0929828) (2335,0.10331123) (2976,0.05694488) (3792,0.0489716) (4832,0.05121765) (6158,0.05563268) (7847,0.04015488) (10000,0.06837534)};
\addplot[color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, mark=star, mark size=2.6pt, line width=1.2pt] coordinates {(100,0.48361769) (127,0.45056849) (162,0.38030441) (206,0.31416387) (263,0.30785653) (335,0.22872176) (428,0.21746268) (545,0.16803233) (695,0.10681034) (885,0.12974764) (1128,0.09016296) (1438,0.10864269) (1832,0.11678765) (2335,0.12440654) (2976,0.06988044) (3792,0.07785908) (4832,0.08175532) (6158,0.06904602) (7847,0.05528345) (10000,0.05582976)};
\nextgroupplot[
    title={F1 Score},
    ylabel={F1 Score},
]
\addplot[color={rgb,1:red,1.000000;green,0.498039;blue,0.054902}, mark=square*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.6797302) (127,0.6706251) (162,0.67830799) (206,0.75155037) (263,0.78364955) (335,0.83493452) (428,0.85116392) (545,0.87148375) (695,0.93098992) (885,0.88897547) (1128,0.94268326) (1438,0.94576142) (1832,0.96554424) (2335,0.97273928) (2976,0.96099262) (3792,0.9555222) (4832,0.9792406) (6158,0.98119664) (7847,0.9847619) (10000,0.99761905)};
\addplot[color={rgb,1:red,0.121569;green,0.466667;blue,0.705882}, mark=square*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.78426631) (127,0.78581093) (162,0.82281855) (206,0.86290652) (263,0.85153176) (335,0.9032955) (428,0.88917996) (545,0.93803009) (695,0.95570719) (885,0.94537525) (1128,0.96742668) (1438,0.98109394) (1832,0.967868) (2335,0.98098485) (2976,0.98187947) (3792,0.98454342) (4832,0.98349272) (6158,0.98374385) (7847,0.99037741) (10000,0.98423918)};
\addplot[color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, mark=star, mark size=2.6pt, line width=1.2pt] coordinates {(100,0.8193358) (127,0.83647352) (162,0.85938325) (206,0.90046896) (263,0.89365578) (335,0.92993216) (428,0.9209311) (545,0.95110353) (695,0.96554811) (885,0.95403696) (1128,0.96720125) (1438,0.96268325) (1832,0.96168471) (2335,0.96299362) (2976,0.97472689) (3792,0.96893768) (4832,0.96835257) (6158,0.9737511) (7847,0.98097729) (10000,0.98131387)};
\end{groupplot}
\node[font=\small\bfseries, rotate=90]
at ($(group c1r1.west) + (-1.7cm,0)$)
{Gaussian ratio = 1};
\node[anchor=north, yshift=-0.8cm] at (group c2r1.south) {\pgfplotslegendfromname{sharedlegend}};
\end{tikzpicture}


==> metrics_gaussian_ratio_0.tex <==
\documentclass[tikz,border=4pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{calc, positioning}
\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=1.6cm},
    width=6.2cm, height=5.2cm,
    xmode=log, log basis x=10,
    xmin=90, xmax=11000,
    xlabel={Sample size per context},
    grid=both, grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt, draw=gray!50},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    title style={font=\small},
    legend style={font=\scriptsize, draw=none, fill=none},
    legend cell align=left,
]
\nextgroupplot[
    title={Runtime (sec)},
    ylabel={Runtime (sec)},
    ymode=log, log basis y=10,
    legend to name=sharedlegend,
    legend columns=4,
]
\addplot[color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, mark=star, mark size=2.6pt, line width=1.2pt] coordinates {(100,0.308821) (127,0.311499) (162,0.324419) (206,0.32794) (263,0.332664) (335,0.333737) (428,0.341333) (545,0.343076) (695,0.344572) (885,0.352927) (1128,0.358469) (1438,0.368409) (1832,0.380664) (2335,0.398338) (2976,0.416722) (3792,0.435606) (4832,0.461562) (6158,0.500432) (7847,0.542653) (10000,0.599252)};
\addlegendentry{Ours (root proj.)}
\addplot[color={rgb,1:red,0.121569;green,0.466667;blue,0.705882}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,2.3106) (127,2.2184) (162,2.32381) (206,2.41402) (263,2.41038) (335,5.69623) (428,2.79594) (545,5.72238) (695,8.0601) (885,2.54748) (1128,6.11615) (1438,2.56645) (1832,2.49217) (2335,6.84108) (2976,6.36673) (3792,6.16569) (4832,9.98646) (6158,4.5723) (7847,13.8058) (10000,15.1083)};
\addlegendentry{GES}
\addplot[color={rgb,1:red,0.090196;green,0.745098;blue,0.811765}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.49926) (127,0.515203) (162,0.512615) (206,0.51129) (263,0.521054) (335,0.529884) (428,0.525217) (545,0.530526) (695,0.548971) (885,0.539286) (1128,0.548097) (1438,0.542676) (1832,0.55119) (2335,0.568869) (2976,0.566182) (3792,0.560496) (4832,0.573011) (6158,0.548644) (7847,0.554396) (10000,0.557717)};
\addlegendentry{GIES}
\addplot[color={rgb,1:red,0.737255;green,0.741176;blue,0.133333}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.0392926) (127,0.0337601) (162,0.0361549) (206,0.0397129) (263,0.0409562) (335,0.0446111) (428,0.0461939) (545,0.0491996) (695,0.0509385) (885,0.0549105) (1128,0.0575859) (1438,0.0615832) (1832,0.0638077) (2335,0.0656673) (2976,0.0683333) (3792,0.074851) (4832,0.0851195) (6158,0.0860812) (7847,0.0911042) (10000,0.0936682)};
\addlegendentry{IGSP}
\addplot[color={rgb,1:red,1.000000;green,0.498039;blue,0.054902}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.0980906) (127,0.107737) (162,0.115603) (206,0.123459) (263,0.13296) (335,0.134037) (428,0.146292) (545,0.152681) (695,0.158797) (885,0.173582) (1128,0.183065) (1438,0.192333) (1832,0.202547) (2335,0.211887) (2976,0.227052) (3792,0.240795) (4832,0.254784) (6158,0.275625) (7847,0.291954) (10000,0.314642)};
\addlegendentry{PC}
\addplot[color={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.0368308) (127,0.036209) (162,0.0380023) (206,0.0396729) (263,0.041849) (335,0.0449603) (428,0.0479615) (545,0.0522153) (695,0.0579434) (885,0.0660462) (1128,0.0763345) (1438,0.0892407) (1832,0.107108) (2335,0.129167) (2976,0.159742) (3792,0.203465) (4832,0.260103) (6158,0.345876) (7847,0.452122) (10000,0.579531)};
\addlegendentry{SortRegress}
\addplot[color={rgb,1:red,0.172549;green,0.627451;blue,0.172549}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,1.07058) (127,1.18904) (162,1.26105) (206,1.36528) (263,1.56262) (335,1.74118) (428,2.01247) (545,2.45925) (695,3.07231) (885,3.7608) (1128,5.4221) (1438,6.86282) (1832,8.73609) (2335,11.6989) (2976,16.031) (3792,21.7775) (4832,31.1576) (6158,40.1645) (7847,52.1965) (10000,67.1991)};
\addlegendentry{NOTEARS}
\addplot[color={rgb,1:red,0.839216;green,0.152941;blue,0.156863}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,1.51555) (127,1.52187) (162,1.5745) (206,1.58791) (263,1.63276) (335,1.64548) (428,1.67835) (545,1.76209) (695,1.78643) (885,1.83755) (1128,1.8943) (1438,1.97342) (1832,2.06542) (2335,2.20004) (2976,2.33218) (3792,2.53286) (4832,2.73369) (6158,3.0432) (7847,3.41943) (10000,3.93403)};
\addlegendentry{DirectLiNGAM (interv.)}
\addplot[color={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,2.5476) (127,2.45273) (162,2.34567) (206,1.96199) (263,1.51582) (335,1.00009) (428,0.675991) (545,0.492745) (695,0.43558) (885,0.432537) (1128,0.439552) (1438,0.456046) (1832,0.472655) (2335,0.497838) (2976,0.52637) (3792,0.568704) (4832,0.609323) (6158,0.677245) (7847,0.75335) (10000,0.859202)};
\addlegendentry{ICA-LiNGAM (interv.)}

\nextgroupplot[
    title={Relative Frob.\ Error},
    ylabel={Relative Frob.\ Error},
]
\addplot[color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, mark=star, mark size=2.6pt, line width=1.2pt] coordinates {(100,0.449185) (127,0.323317) (162,0.296055) (206,0.263708) (263,0.225496) (335,0.146319) (428,0.232446) (545,0.114123) (695,0.094235) (885,0.0659822) (1128,0.0976316) (1438,0.0439847) (1832,0.0507416) (2335,0.0360321) (2976,0.0209751) (3792,0.00915195) (4832,0.00833527) (6158,0.00764706) (7847,0.00620638) (10000,0.00565728)};
\addplot[color={rgb,1:red,0.737255;green,0.741176;blue,0.133333}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,1.22359) (127,1.24906) (162,1.21548) (206,1.26149) (263,1.23163) (335,1.24489) (428,1.22337) (545,1.24566) (695,1.28985) (885,1.3026) (1128,1.31586) (1438,1.32195) (1832,1.31581) (2335,1.3241) (2976,1.32879) (3792,1.33792) (4832,1.36512) (6158,1.35019) (7847,1.3768) (10000,1.36611)};
\addplot[color={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.618206) (127,0.645997) (162,0.639652) (206,0.645754) (263,0.621368) (335,0.640843) (428,0.631698) (545,0.626023) (695,0.643627) (885,0.64424) (1128,0.637759) (1438,0.636632) (1832,0.633627) (2335,0.646663) (2976,0.643672) (3792,0.640348) (4832,0.646934) (6158,0.642706) (7847,0.647712) (10000,0.638335)};
\addplot[color={rgb,1:red,0.172549;green,0.627451;blue,0.172549}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.762327) (127,0.768374) (162,0.773289) (206,0.753419) (263,0.759932) (335,0.761471) (428,0.761872) (545,0.762068) (695,0.77349) (885,0.763878) (1128,0.760296) (1438,0.760164) (1832,0.759437) (2335,0.749407) (2976,0.756633) (3792,0.76734) (4832,0.75385) (6158,0.763217) (7847,0.762025) (10000,0.755828)};
\addplot[color={rgb,1:red,0.839216;green,0.152941;blue,0.156863}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.447322) (127,0.437045) (162,0.350629) (206,0.253294) (263,0.19916) (335,0.147279) (428,0.123303) (545,0.0904263) (695,0.0807342) (885,0.0632215) (1128,0.0452399) (1438,0.0333588) (1832,0.0255397) (2335,0.0300983) (2976,0.0210212) (3792,0.0175445) (4832,0.0173852) (6158,0.0186929) (7847,0.0109435) (10000,0.00714346)};
\addplot[color={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.566959) (127,0.534735) (162,0.467143) (206,0.431609) (263,0.365724) (335,0.255939) (428,0.166369) (545,0.0759992) (695,0.0575329) (885,0.0293489) (1128,0.0232235) (1438,0.0174137) (1832,0.0140464) (2335,0.012527) (2976,0.0117733) (3792,0.00932071) (4832,0.010356) (6158,0.00790959) (7847,0.00882233) (10000,0.00629838)};

\nextgroupplot[
    title={F1 Score},
    ylabel={F1 Score},
]
\addplot[color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, mark=star, mark size=2.6pt, line width=1.2pt] coordinates {(100,0.8495) (127,0.902035) (162,0.919699) (206,0.931204) (263,0.935033) (335,0.963209) (428,0.929833) (545,0.9728) (695,0.980493) (885,0.989257) (1128,0.978511) (1438,0.99352) (1832,0.988686) (2335,0.994648) (2976,0.996889) (3792,0.99932) (4832,0.998881) (6158,0.99932) (7847,0.999454) (10000,1)};
\addplot[color={rgb,1:red,0.121569;green,0.466667;blue,0.705882}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.423999) (127,0.43568) (162,0.409799) (206,0.424695) (263,0.43316) (335,0.434215) (428,0.412962) (545,0.452779) (695,0.440508) (885,0.44621) (1128,0.4748) (1438,0.469343) (1832,0.464325) (2335,0.522181) (2976,0.487894) (3792,0.481275) (4832,0.516124) (6158,0.527635) (7847,0.542184) (10000,0.56692)};
\addplot[color={rgb,1:red,0.090196;green,0.745098;blue,0.811765}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.155977) (127,0.127413) (162,0.152886) (206,0.158115) (263,0.151048) (335,0.137943) (428,0.118317) (545,0.135578) (695,0.124171) (885,0.149743) (1128,0.144167) (1438,0.120986) (1832,0.164425) (2335,0.139656) (2976,0.0896783) (3792,0.128504) (4832,0.106935) (6158,0.153267) (7847,0.129652) (10000,0.149034)};
\addplot[color={rgb,1:red,0.737255;green,0.741176;blue,0.133333}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.282599) (127,0.285339) (162,0.325544) (206,0.288388) (263,0.332395) (335,0.29717) (428,0.332422) (545,0.307991) (695,0.271214) (885,0.230333) (1128,0.229772) (1438,0.21895) (1832,0.228473) (2335,0.203729) (2976,0.196995) (3792,0.172018) (4832,0.159109) (6158,0.185739) (7847,0.162309) (10000,0.135126)};
\addplot[color={rgb,1:red,1.000000;green,0.498039;blue,0.054902}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.366143) (127,0.373669) (162,0.40082) (206,0.378087) (263,0.401991) (335,0.399794) (428,0.4061) (545,0.410237) (695,0.435778) (885,0.406675) (1128,0.430192) (1438,0.441938) (1832,0.429599) (2335,0.482971) (2976,0.459527) (3792,0.468187) (4832,0.471864) (6158,0.497599) (7847,0.496497) (10000,0.511837)};
\addplot[color={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.829406) (127,0.823607) (162,0.821588) (206,0.810402) (263,0.830397) (335,0.824891) (428,0.8275) (545,0.830618) (695,0.822018) (885,0.825599) (1128,0.829456) (1438,0.831573) (1832,0.827751) (2335,0.826328) (2976,0.827008) (3792,0.827786) (4832,0.82489) (6158,0.824112) (7847,0.824494) (10000,0.825703)};
\addplot[color={rgb,1:red,0.172549;green,0.627451;blue,0.172549}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.591499) (127,0.58927) (162,0.583145) (206,0.606792) (263,0.5886) (335,0.594637) (428,0.589537) (545,0.593459) (695,0.579753) (885,0.592124) (1128,0.594545) (1438,0.597607) (1832,0.596821) (2335,0.606228) (2976,0.598752) (3792,0.587629) (4832,0.605059) (6158,0.589578) (7847,0.593416) (10000,0.600314)};
\addplot[color={rgb,1:red,0.839216;green,0.152941;blue,0.156863}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.53318) (127,0.544837) (162,0.558244) (206,0.619336) (263,0.655246) (335,0.716754) (428,0.779781) (545,0.829605) (695,0.833078) (885,0.908136) (1128,0.939849) (1438,0.943767) (1832,0.959927) (2335,0.964142) (2976,0.970607) (3792,0.978335) (4832,0.983122) (6158,0.973282) (7847,0.988449) (10000,0.991435)};
\addplot[color={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.556318) (127,0.561628) (162,0.567717) (206,0.596408) (263,0.611217) (335,0.647432) (428,0.700432) (545,0.841425) (695,0.866709) (885,0.930023) (1128,0.950562) (1438,0.967345) (1832,0.977606) (2335,0.982347) (2976,0.983787) (3792,0.985926) (4832,0.989466) (6158,0.990926) (7847,0.98677) (10000,0.991495)};
\end{groupplot}
\node[font=\small\bfseries, rotate=90]
at ($(group c1r1.west) + (-1.7cm,0)$)
{Gaussian ratio = 0};
% \node[anchor=north, yshift=-1.05cm] at (group c2r1.south) {\pgfplotslegendfromname{sharedlegend}};
\end{tikzpicture}
\end{document}


==> metrics_gaussian_ratio_0p5.tex <==
\documentclass[tikz,border=4pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{calc, positioning}
\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=1.6cm},
    width=6.2cm, height=5.2cm,
    xmode=log, log basis x=10,
    xmin=90, xmax=11000,
    xlabel={Sample size per context},
    grid=both, grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt, draw=gray!50},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    title style={font=\small},
    legend style={font=\scriptsize, draw=none, fill=none},
    legend cell align=left,
]
\nextgroupplot[
    title={Runtime (sec)},
    ylabel={Runtime (sec)},
    ymode=log, log basis y=10,
    legend to name=sharedlegend,
    legend columns=4,
]
\addplot[color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, mark=star, mark size=2.6pt, line width=1.2pt] coordinates {(100,0.309172) (127,0.312328) (162,0.324457) (206,0.329598) (263,0.332213) (335,0.333916) (428,0.338628) (545,0.344953) (695,0.344803) (885,0.352713) (1128,0.35891) (1438,0.368327) (1832,0.380099) (2335,0.395146) (2976,0.414944) (3792,0.434863) (4832,0.460851) (6158,0.494125) (7847,0.542981) (10000,0.606364)};
\addlegendentry{Ours (root proj.)}
\addplot[color={rgb,1:red,0.121569;green,0.466667;blue,0.705882}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,2.1696) (127,2.20876) (162,2.28191) (206,2.39748) (263,2.31124) (335,4.50101) (428,2.35365) (545,2.52316) (695,5.78458) (885,5.94115) (1128,2.4831) (1438,2.57237) (1832,8.16484) (2335,6.45909) (2976,10.1665) (3792,7.86185) (4832,8.96121) (6158,17.4307) (7847,11.1446) (10000,12.467)};
\addlegendentry{GES}
\addplot[color={rgb,1:red,0.090196;green,0.745098;blue,0.811765}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.508317) (127,0.506921) (162,0.517397) (206,0.517058) (263,0.538626) (335,0.53254) (428,0.526717) (545,0.549416) (695,0.552078) (885,0.554478) (1128,0.548568) (1438,0.553707) (1832,0.546055) (2335,0.556487) (2976,0.573625) (3792,0.566696) (4832,0.552825) (6158,0.568576) (7847,0.557731) (10000,0.560341)};
\addlegendentry{GIES}
\addplot[color={rgb,1:red,0.737255;green,0.741176;blue,0.133333}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.0320113) (127,0.0346959) (162,0.0348782) (206,0.039368) (263,0.0405152) (335,0.0434896) (428,0.0540611) (545,0.0486531) (695,0.0529554) (885,0.0557099) (1128,0.0558887) (1438,0.0583284) (1832,0.0642303) (2335,0.0683126) (2976,0.0691891) (3792,0.073052) (4832,0.0770619) (6158,0.0854551) (7847,0.0882718) (10000,0.0968144)};
\addlegendentry{IGSP}
\addplot[color={rgb,1:red,1.000000;green,0.498039;blue,0.054902}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.102676) (127,0.106947) (162,0.117956) (206,0.122829) (263,0.130942) (335,0.135352) (428,0.147032) (545,0.151777) (695,0.163274) (885,0.171521) (1128,0.18511) (1438,0.185895) (1832,0.202111) (2335,0.212619) (2976,0.226375) (3792,0.237543) (4832,0.261265) (6158,0.275815) (7847,0.285682) (10000,0.288737)};
\addlegendentry{PC}
\addplot[color={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.0349874) (127,0.0365814) (162,0.037816) (206,0.0397261) (263,0.0418667) (335,0.0452136) (428,0.0479584) (545,0.0523437) (695,0.0575962) (885,0.0657318) (1128,0.0753661) (1438,0.088501) (1832,0.106501) (2335,0.130679) (2976,0.160638) (3792,0.199598) (4832,0.258035) (6158,0.346152) (7847,0.446311) (10000,0.575163)};
\addlegendentry{SortRegress}
\addplot[color={rgb,1:red,0.172549;green,0.627451;blue,0.172549}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,1.05871) (127,1.14475) (162,1.22811) (206,1.45361) (263,1.51778) (335,1.73303) (428,2.11784) (545,2.37725) (695,2.99373) (885,3.90175) (1128,5.27033) (1438,6.79654) (1832,8.77793) (2335,11.5843) (2976,15.9987) (3792,22.8325) (4832,30.5) (6158,40.6182) (7847,53.3776) (10000,69.7185)};
\addlegendentry{NOTEARS}
\addplot[color={rgb,1:red,0.839216;green,0.152941;blue,0.156863}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,1.51562) (127,1.52726) (162,1.57658) (206,1.59707) (263,1.63592) (335,1.64261) (428,1.67813) (545,1.7625) (695,1.78698) (885,1.84515) (1128,1.89294) (1438,1.97661) (1832,2.06671) (2335,2.2023) (2976,2.3458) (3792,2.52384) (4832,2.75431) (6158,3.04054) (7847,3.4216) (10000,3.9195)};
\addlegendentry{DirectLiNGAM (interv.)}
\addplot[color={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,2.60516) (127,2.69275) (162,2.73793) (206,2.78787) (263,2.84746) (335,2.7521) (428,2.64469) (545,2.73346) (695,2.8476) (885,2.91907) (1128,3.01243) (1438,3.35465) (1832,3.36306) (2335,3.67794) (2976,3.85829) (3792,4.42129) (4832,4.91899) (6158,5.80251) (7847,6.96414) (10000,7.98179)};
\addlegendentry{ICA-LiNGAM (interv.)}
% \nextgroupplot[
%     title={Relative Frob.\ Error},
%     ylabel={Relative Frob.\ Error},
% ]
% \addplot[color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, mark=star, mark size=2.6pt, line width=1.2pt] coordinates {(100,0.425664) (127,0.389451) (162,0.33011) (206,0.240689) (263,0.167318) (335,0.1501) (428,0.150934) (545,0.194663) (695,0.0825582) (885,0.101843) (1128,0.0453155) (1438,0.033153) (1832,0.0316484) (2335,0.0113116) (2976,0.0389873) (3792,0.0280002) (4832,0.0084245) (6158,0.00730485) (7847,0.00670226) (10000,0.0055479)};
% \addplot[color={rgb,1:red,0.737255;green,0.741176;blue,0.133333}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,1.2288) (127,1.21119) (162,1.21126) (206,1.22485) (263,1.23797) (335,1.28248) (428,1.26744) (545,1.26559) (695,1.28577) (885,1.30274) (1128,1.32861) (1438,1.3338) (1832,1.31804) (2335,1.3155) (2976,1.3358) (3792,1.3333) (4832,1.35545) (6158,1.378) (7847,1.37343) (10000,1.38052)};
% \addplot[color={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.665495) (127,0.630592) (162,0.661977) (206,0.644423) (263,0.6573) (335,0.632149) (428,0.631155) (545,0.628816) (695,0.639857) (885,0.640028) (1128,0.648342) (1438,0.643234) (1832,0.64141) (2335,0.643131) (2976,0.647829) (3792,0.642266) (4832,0.642448) (6158,0.64806) (7847,0.643325) (10000,0.648369)};
% \addplot[color={rgb,1:red,0.172549;green,0.627451;blue,0.172549}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.761837) (127,0.775828) (162,0.759055) (206,0.763249) (263,0.768339) (335,0.769952) (428,0.757111) (545,0.750373) (695,0.743895) (885,0.764393) (1128,0.756491) (1438,0.76189) (1832,0.762018) (2335,0.754879) (2976,0.749822) (3792,0.761416) (4832,0.756336) (6158,0.752743) (7847,0.761944) (10000,0.75477)};
% \addplot[color={rgb,1:red,0.839216;green,0.152941;blue,0.156863}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.605546) (127,0.542519) (162,0.558952) (206,0.456499) (263,0.483482) (335,0.436033) (428,0.369) (545,0.354696) (695,0.333063) (885,0.321471) (1128,0.293915) (1438,0.300352) (1832,0.287745) (2335,0.269565) (2976,0.253549) (3792,0.254438) (4832,0.246015) (6158,0.255026) (7847,0.252337) (10000,0.247128)};
% \addplot[color={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.565904) (127,0.570818) (162,0.560834) (206,0.531389) (263,0.535613) (335,0.530859) (428,0.501504) (545,0.496252) (695,0.496929) (885,0.479553) (1128,0.4862) (1438,0.476155) (1832,0.470056) (2335,0.476262) (2976,0.471259) (3792,0.471856) (4832,0.461055) (6158,0.474117) (7847,0.482301) (10000,0.460217)};

\nextgroupplot[
    title={Relative Frob.\ Error},
    ylabel={Relative Frob.\ Error},
]
\addplot[color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, mark=star, mark size=2.6pt, line width=1.2pt] coordinates {(100,0.425664) (127,0.389451) (162,0.33011) (206,0.240689) (263,0.167318) (335,0.1501) (428,0.150934) (545,0.194663) (695,0.0825582) (885,0.101843) (1128,0.0453155) (1438,0.033153) (1832,0.0316484) (2335,0.0113116) (2976,0.0389873) (3792,0.0280002) (4832,0.0084245) (6158,0.00730485) (7847,0.00670226) (10000,0.0055479)};
\addplot[color={rgb,1:red,0.737255;green,0.741176;blue,0.133333}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,1.2288) (127,1.21119) (162,1.21126) (206,1.22485) (263,1.23797) (335,1.28248) (428,1.26744) (545,1.26559) (695,1.28577) (885,1.30274) (1128,1.32861) (1438,1.3338) (1832,1.31804) (2335,1.3155) (2976,1.3358) (3792,1.3333) (4832,1.35545) (6158,1.378) (7847,1.37343) (10000,1.38052)};
\addplot[color={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.665495) (127,0.630592) (162,0.661977) (206,0.644423) (263,0.6573) (335,0.632149) (428,0.631155) (545,0.628816) (695,0.639857) (885,0.640028) (1128,0.648342) (1438,0.643234) (1832,0.64141) (2335,0.643131) (2976,0.647829) (3792,0.642266) (4832,0.642448) (6158,0.64806) (7847,0.643325) (10000,0.648369)};
\addplot[color={rgb,1:red,0.172549;green,0.627451;blue,0.172549}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.761837) (127,0.775828) (162,0.759055) (206,0.763249) (263,0.768339) (335,0.769952) (428,0.757111) (545,0.750373) (695,0.743895) (885,0.764393) (1128,0.756491) (1438,0.76189) (1832,0.762018) (2335,0.754879) (2976,0.749822) (3792,0.761416) (4832,0.756336) (6158,0.752743) (7847,0.761944) (10000,0.75477)};
\addplot[color={rgb,1:red,0.839216;green,0.152941;blue,0.156863}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.605546) (127,0.542519) (162,0.558952) (206,0.456499) (263,0.483482) (335,0.436033) (428,0.369) (545,0.354696) (695,0.333063) (885,0.321471) (1128,0.293915) (1438,0.300352) (1832,0.287745) (2335,0.269565) (2976,0.253549) (3792,0.254438) (4832,0.246015) (6158,0.255026) (7847,0.252337) (10000,0.247128)};
\addplot[color={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.565904) (127,0.570818) (162,0.560834) (206,0.531389) (263,0.535613) (335,0.530859) (428,0.501504) (545,0.496252) (695,0.496929) (885,0.479553) (1128,0.4862) (1438,0.476155) (1832,0.470056) (2335,0.476262) (2976,0.471259) (3792,0.471856) (4832,0.461055) (6158,0.474117) (7847,0.482301) (10000,0.460217)};

\nextgroupplot[
    title={F1 Score},
    ylabel={F1 Score},
]
\addplot[color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, mark=star, mark size=2.6pt, line width=1.2pt] coordinates {(100,0.859283) (127,0.878362) (162,0.898253) (206,0.92622) (263,0.945111) (335,0.953041) (428,0.969752) (545,0.937712) (695,0.985921) (885,0.980398) (1128,0.992428) (1438,0.994513) (1832,0.996429) (2335,0.998167) (2976,0.992876) (3792,0.996429) (4832,0.999415) (6158,0.998809) (7847,0.998611) (10000,1)};
\addplot[color={rgb,1:red,0.121569;green,0.466667;blue,0.705882}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.412665) (127,0.39444) (162,0.417356) (206,0.424127) (263,0.455201) (335,0.472771) (428,0.433548) (545,0.427029) (695,0.445962) (885,0.449107) (1128,0.450728) (1438,0.458168) (1832,0.463162) (2335,0.481816) (2976,0.485866) (3792,0.490542) (4832,0.53084) (6158,0.506594) (7847,0.534056) (10000,0.519748)};
\addplot[color={rgb,1:red,0.090196;green,0.745098;blue,0.811765}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.11467) (127,0.149104) (162,0.139401) (206,0.131386) (263,0.140722) (335,0.140222) (428,0.133296) (545,0.123432) (695,0.137259) (885,0.150429) (1128,0.157232) (1438,0.126132) (1832,0.1304) (2335,0.15608) (2976,0.116053) (3792,0.121037) (4832,0.127779) (6158,0.0952726) (7847,0.125031) (10000,0.126098)};
\addplot[color={rgb,1:red,0.737255;green,0.741176;blue,0.133333}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.293207) (127,0.30192) (162,0.323014) (206,0.315464) (263,0.304443) (335,0.311678) (428,0.325363) (545,0.289553) (695,0.256452) (885,0.255042) (1128,0.218465) (1438,0.220256) (1832,0.210098) (2335,0.226968) (2976,0.19722) (3792,0.183293) (4832,0.162295) (6158,0.158259) (7847,0.145558) (10000,0.149256)};
\addplot[color={rgb,1:red,1.000000;green,0.498039;blue,0.054902}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.402299) (127,0.37755) (162,0.395186) (206,0.404378) (263,0.400472) (335,0.386519) (428,0.412875) (545,0.383203) (695,0.408572) (885,0.422588) (1128,0.443318) (1438,0.443942) (1832,0.440372) (2335,0.444507) (2976,0.459235) (3792,0.486929) (4832,0.529357) (6158,0.474651) (7847,0.499629) (10000,0.505835)};
\addplot[color={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.814681) (127,0.818016) (162,0.809038) (206,0.824665) (263,0.824032) (335,0.831974) (428,0.826755) (545,0.830562) (695,0.824585) (885,0.824582) (1128,0.826229) (1438,0.830852) (1832,0.827006) (2335,0.82616) (2976,0.824634) (3792,0.825727) (4832,0.825778) (6158,0.824494) (7847,0.825487) (10000,0.822919)};
\addplot[color={rgb,1:red,0.172549;green,0.627451;blue,0.172549}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.596067) (127,0.592504) (162,0.59791) (206,0.600445) (263,0.589345) (335,0.583094) (428,0.600012) (545,0.607624) (695,0.615637) (885,0.590767) (1128,0.601763) (1438,0.587436) (1832,0.594564) (2335,0.601001) (2976,0.60572) (3792,0.594772) (4832,0.595281) (6158,0.600865) (7847,0.593683) (10000,0.601617)};
\addplot[color={rgb,1:red,0.839216;green,0.152941;blue,0.156863}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.493774) (127,0.499292) (162,0.507553) (206,0.526957) (263,0.527644) (335,0.541514) (428,0.574285) (545,0.589577) (695,0.613026) (885,0.641484) (1128,0.668455) (1438,0.697113) (1832,0.732969) (2335,0.751941) (2976,0.759762) (3792,0.784734) (4832,0.763305) (6158,0.806909) (7847,0.792339) (10000,0.821537)};
\addplot[color={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.558397) (127,0.556553) (162,0.561306) (206,0.565253) (263,0.561) (335,0.562171) (428,0.582341) (545,0.576131) (695,0.590727) (885,0.595976) (1128,0.594095) (1438,0.59476) (1832,0.605364) (2335,0.606998) (2976,0.608874) (3792,0.601318) (4832,0.599245) (6158,0.599751) (7847,0.599297) (10000,0.603719)};
\end{groupplot}
\node[font=\small\bfseries, rotate=90]
at ($(group c1r1.west) + (-1.7cm,0)$)
{Gaussian ratio = 0.5};
% \node[anchor=north, yshift=-1.05cm] at (group c2r1.south) {\pgfplotslegendfromname{sharedlegend}};
\end{tikzpicture}
\end{document}


==> metrics_gaussian_ratio_1.tex <==
\documentclass[tikz,border=4pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{calc, positioning}
\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=1.6cm},
    width=6.2cm, height=5.2cm,
    xmode=log, log basis x=10,
    xmin=90, xmax=11000,
    xlabel={Sample size per context},
    grid=both, grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt, draw=gray!50},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    title style={font=\small},
    legend style={font=\scriptsize, draw=none, fill=none},
    legend cell align=left,
]
\nextgroupplot[
    title={Runtime (sec)},
    ylabel={Runtime (sec)},
    ymode=log, log basis y=10,
    legend to name=sharedlegend,
    legend columns=5,
]
\addplot[color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, mark=star, mark size=2.6pt, line width=1.2pt] coordinates {(100,0.307218) (127,0.312667) (162,0.32205) (206,0.327988) (263,0.333397) (335,0.333484) (428,0.338856) (545,0.34189) (695,0.347295) (885,0.354049) (1128,0.360426) (1438,0.369938) (1832,0.380278) (2335,0.394956) (2976,0.415246) (3792,0.433942) (4832,0.462747) (6158,0.498893) (7847,0.542393) (10000,0.608597)};
\addlegendentry{Ours (TSCD)}
\addplot[color={rgb,1:red,0.121569;green,0.466667;blue,0.705882}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,2.31059) (127,2.16739) (162,4.38931) (206,4.70847) (263,2.37144) (335,2.36777) (428,4.46925) (545,2.52008) (695,5.8154) (885,6.05071) (1128,6.06347) (1438,3.06745) (1832,6.15039) (2335,8.17839) (2976,6.25231) (3792,8.75677) (4832,10.626) (6158,10.7489) (7847,14.1791) (10000,7.51014)};
\addlegendentry{GES}
\addplot[color={rgb,1:red,0.090196;green,0.745098;blue,0.811765}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.504619) (127,0.511184) (162,0.508727) (206,0.534376) (263,0.515994) (335,0.54329) (428,0.540676) (545,0.559115) (695,0.552288) (885,0.550804) (1128,0.558637) (1438,0.553556) (1832,0.551987) (2335,0.529864) (2976,0.556435) (3792,0.56402) (4832,0.55585) (6158,0.569955) (7847,0.562798) (10000,0.572257)};
\addlegendentry{GIES}
\addplot[color={rgb,1:red,0.737255;green,0.741176;blue,0.133333}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.0316376) (127,0.0342839) (162,0.0377997) (206,0.0378171) (263,0.0424794) (335,0.0445563) (428,0.0454445) (545,0.0478227) (695,0.0523585) (885,0.0541944) (1128,0.0577658) (1438,0.0626558) (1832,0.0622675) (2335,0.066754) (2976,0.0742002) (3792,0.0768273) (4832,0.0771532) (6158,0.0826321) (7847,0.0908212) (10000,0.0974962)};
\addlegendentry{IGSP}
\addplot[color={rgb,1:red,1.000000;green,0.498039;blue,0.054902}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.102389) (127,0.108244) (162,0.113071) (206,0.122965) (263,0.129031) (335,0.136347) (428,0.146916) (545,0.153942) (695,0.16356) (885,0.171812) (1128,0.178976) (1438,0.190688) (1832,0.204821) (2335,0.213076) (2976,0.231157) (3792,0.230596) (4832,0.253545) (6158,0.26863) (7847,0.290947) (10000,0.304213)};
\addlegendentry{PC}
\addplot[color={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.0353278) (127,0.0363969) (162,0.0377657) (206,0.0397334) (263,0.0419764) (335,0.0445439) (428,0.0481363) (545,0.0524442) (695,0.0577007) (885,0.0658687) (1128,0.0752779) (1438,0.0876707) (1832,0.107258) (2335,0.128434) (2976,0.163269) (3792,0.202348) (4832,0.26679) (6158,0.344222) (7847,0.458465) (10000,0.591893)};
\addlegendentry{SortRegress}
\addplot[color={rgb,1:red,0.172549;green,0.627451;blue,0.172549}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,1.08055) (127,1.13739) (162,1.268) (206,1.39039) (263,1.52755) (335,1.76906) (428,1.99124) (545,2.38059) (695,2.93704) (885,3.72537) (1128,5.55452) (1438,6.7011) (1832,8.79052) (2335,11.4004) (2976,16.8436) (3792,22.9194) (4832,30.8275) (6158,40.6726) (7847,54.9098) (10000,76.3465)};
\addlegendentry{NOTEARS}
\addplot[color={rgb,1:red,0.839216;green,0.152941;blue,0.156863}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,1.514) (127,1.53019) (162,1.57913) (206,1.59777) (263,1.63624) (335,1.65149) (428,1.68343) (545,1.75792) (695,1.79809) (885,1.84791) (1128,1.9032) (1438,1.9744) (1832,2.08355) (2335,2.20916) (2976,2.36228) (3792,2.52834) (4832,2.75069) (6158,3.04251) (7847,3.43307) (10000,3.9667)};
\addlegendentry{DirectLiNGAM}
\addplot[color={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,2.76525) (127,2.85272) (162,2.94726) (206,2.93487) (263,3.02231) (335,3.08453) (428,3.15828) (545,3.3023) (695,3.44181) (885,3.55569) (1128,3.71593) (1438,3.92939) (1832,4.21763) (2335,4.55247) (2976,5.03388) (3792,5.53974) (4832,6.26638) (6158,7.2373) (7847,8.53073) (10000,10.2671)};
\addlegendentry{ICA-LiNGAM}
% \nextgroupplot[
%     title={Relative Frob.\ Error},
%     ylabel={Relative Frob.\ Error},
% ]
% \addplot[color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, mark=star, mark size=2.6pt, line width=1.2pt] coordinates {(100,0.461666) (127,0.379444) (162,0.256142) (206,0.260186) (263,0.190019) (335,0.137914) (428,0.133948) (545,0.13475) (695,0.0868635) (885,0.0787985) (1128,0.0679436) (1438,0.0154067) (1832,0.0600319) (2335,0.0307347) (2976,0.0105177) (3792,0.0280457) (4832,0.00808142) (6158,0.007535) (7847,0.00616127) (10000,0.00610443)};
% \addplot[color={rgb,1:red,0.737255;green,0.741176;blue,0.133333}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,1.19503) (127,1.19741) (162,1.22082) (206,1.2358) (263,1.25994) (335,1.26803) (428,1.28512) (545,1.28603) (695,1.29379) (885,1.31897) (1128,1.3266) (1438,1.3138) (1832,1.31277) (2335,1.32322) (2976,1.35071) (3792,1.33698) (4832,1.38107) (6158,1.34495) (7847,1.38062) (10000,1.36761)};
% \addplot[color={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.67093) (127,0.631284) (162,0.663616) (206,0.669669) (263,0.64751) (335,0.64075) (428,0.642813) (545,0.658987) (695,0.64803) (885,0.672061) (1128,0.645216) (1438,0.642422) (1832,0.635105) (2335,0.643006) (2976,0.648292) (3792,0.647419) (4832,0.643272) (6158,0.648267) (7847,0.648164) (10000,0.642504)};
% \addplot[color={rgb,1:red,0.172549;green,0.627451;blue,0.172549}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.759157) (127,0.766907) (162,0.775809) (206,0.775952) (263,0.765488) (335,0.769813) (428,0.759115) (545,0.75451) (695,0.754488) (885,0.748709) (1128,0.758594) (1438,0.750756) (1832,0.7563) (2335,0.763529) (2976,0.761555) (3792,0.764242) (4832,0.765381) (6158,0.753164) (7847,0.750627) (10000,0.7614)};
% \addplot[color={rgb,1:red,0.839216;green,0.152941;blue,0.156863}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.718906) (127,0.71846) (162,0.720248) (206,0.721957) (263,0.722324) (335,0.722862) (428,0.714651) (545,0.700685) (695,0.718697) (885,0.727427) (1128,0.726181) (1438,0.722577) (1832,0.712155) (2335,0.707758) (2976,0.722838) (3792,0.712389) (4832,0.718567) (6158,0.71943) (7847,0.716149) (10000,0.711915)};
% \addplot[color={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.59477) (127,0.581379) (162,0.609577) (206,0.59533) (263,0.574687) (335,0.570655) (428,0.583181) (545,0.581479) (695,0.569745) (885,0.598515) (1128,0.58653) (1438,0.59473) (1832,0.587006) (2335,0.575807) (2976,0.580246) (3792,0.593821) (4832,0.574843) (6158,0.580189) (7847,0.59007) (10000,0.578606)};

\nextgroupplot[
    title={Relative Frob.\ Error},
    ylabel={Relative Frob.\ Error},
]
\addplot[color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, mark=star, mark size=2.6pt, line width=1.2pt] coordinates {(100,0.461666) (127,0.379444) (162,0.256142) (206,0.260186) (263,0.190019) (335,0.137914) (428,0.133948) (545,0.13475) (695,0.0868635) (885,0.0787985) (1128,0.0679436) (1438,0.0154067) (1832,0.0600319) (2335,0.0307347) (2976,0.0105177) (3792,0.0280457) (4832,0.00808142) (6158,0.007535) (7847,0.00616127) (10000,0.00610443)};
\addplot[color={rgb,1:red,0.737255;green,0.741176;blue,0.133333}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,1.19503) (127,1.19741) (162,1.22082) (206,1.2358) (263,1.25994) (335,1.26803) (428,1.28512) (545,1.28603) (695,1.29379) (885,1.31897) (1128,1.3266) (1438,1.3138) (1832,1.31277) (2335,1.32322) (2976,1.35071) (3792,1.33698) (4832,1.38107) (6158,1.34495) (7847,1.38062) (10000,1.36761)};
\addplot[color={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.67093) (127,0.631284) (162,0.663616) (206,0.669669) (263,0.64751) (335,0.64075) (428,0.642813) (545,0.658987) (695,0.64803) (885,0.672061) (1128,0.645216) (1438,0.642422) (1832,0.635105) (2335,0.643006) (2976,0.648292) (3792,0.647419) (4832,0.643272) (6158,0.648267) (7847,0.648164) (10000,0.642504)};
\addplot[color={rgb,1:red,0.172549;green,0.627451;blue,0.172549}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.759157) (127,0.766907) (162,0.775809) (206,0.775952) (263,0.765488) (335,0.769813) (428,0.759115) (545,0.75451) (695,0.754488) (885,0.748709) (1128,0.758594) (1438,0.750756) (1832,0.7563) (2335,0.763529) (2976,0.761555) (3792,0.764242) (4832,0.765381) (6158,0.753164) (7847,0.750627) (10000,0.7614)};
\addplot[color={rgb,1:red,0.839216;green,0.152941;blue,0.156863}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.718906) (127,0.71846) (162,0.720248) (206,0.721957) (263,0.722324) (335,0.722862) (428,0.714651) (545,0.700685) (695,0.718697) (885,0.727427) (1128,0.726181) (1438,0.722577) (1832,0.712155) (2335,0.707758) (2976,0.722838) (3792,0.712389) (4832,0.718567) (6158,0.71943) (7847,0.716149) (10000,0.711915)};
\addplot[color={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.59477) (127,0.581379) (162,0.609577) (206,0.59533) (263,0.574687) (335,0.570655) (428,0.583181) (545,0.581479) (695,0.569745) (885,0.598515) (1128,0.58653) (1438,0.59473) (1832,0.587006) (2335,0.575807) (2976,0.580246) (3792,0.593821) (4832,0.574843) (6158,0.580189) (7847,0.59007) (10000,0.578606)};


\nextgroupplot[
    title={F1 Score},
    ylabel={F1 Score},
]
\addplot[color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, mark=star, mark size=2.6pt, line width=1.2pt] coordinates {(100,0.849651) (127,0.878759) (162,0.923604) (206,0.928051) (263,0.952155) (335,0.959566) (428,0.957979) (545,0.965588) (695,0.984088) (885,0.988002) (1128,0.983671) (1438,0.99758) (1832,0.991348) (2335,0.994109) (2976,1) (3792,0.995216) (4832,0.998714) (6158,0.998159) (7847,0.999394) (10000,0.998714)};
\addplot[color={rgb,1:red,0.121569;green,0.466667;blue,0.705882}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.405088) (127,0.410395) (162,0.435295) (206,0.427747) (263,0.4151) (335,0.425823) (428,0.44152) (545,0.44164) (695,0.456311) (885,0.450561) (1128,0.468634) (1438,0.458733) (1832,0.508265) (2335,0.487211) (2976,0.488688) (3792,0.508468) (4832,0.51056) (6158,0.508295) (7847,0.56011) (10000,0.514772)};
\addplot[color={rgb,1:red,0.090196;green,0.745098;blue,0.811765}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.160288) (127,0.145217) (162,0.144825) (206,0.0973908) (263,0.102532) (335,0.113438) (428,0.148871) (545,0.13018) (695,0.124314) (885,0.1179) (1128,0.127583) (1438,0.137037) (1832,0.0774919) (2335,0.18106) (2976,0.140528) (3792,0.129776) (4832,0.129274) (6158,0.120462) (7847,0.131584) (10000,0.113908)};
\addplot[color={rgb,1:red,0.737255;green,0.741176;blue,0.133333}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.299768) (127,0.289099) (162,0.303612) (206,0.295403) (263,0.305712) (335,0.294867) (428,0.299028) (545,0.267466) (695,0.262595) (885,0.221974) (1128,0.224997) (1438,0.232163) (1832,0.216644) (2335,0.2221) (2976,0.174148) (3792,0.200931) (4832,0.160221) (6158,0.182036) (7847,0.15496) (10000,0.148043)};
\addplot[color={rgb,1:red,1.000000;green,0.498039;blue,0.054902}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.391324) (127,0.400937) (162,0.409357) (206,0.386349) (263,0.421015) (335,0.41687) (428,0.389777) (545,0.406767) (695,0.417733) (885,0.408508) (1128,0.446041) (1438,0.445966) (1832,0.447627) (2335,0.46908) (2976,0.474384) (3792,0.479009) (4832,0.499526) (6158,0.514579) (7847,0.493706) (10000,0.536768)};
\addplot[color={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.802713) (127,0.829215) (162,0.818286) (206,0.809521) (263,0.823702) (335,0.821437) (428,0.824045) (545,0.819791) (695,0.818815) (885,0.822594) (1128,0.825653) (1438,0.827485) (1832,0.829644) (2335,0.826771) (2976,0.824215) (3792,0.824634) (4832,0.825846) (6158,0.823777) (7847,0.824275) (10000,0.825587)};
\addplot[color={rgb,1:red,0.172549;green,0.627451;blue,0.172549}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.596959) (127,0.592201) (162,0.579719) (206,0.585588) (263,0.591137) (335,0.584615) (428,0.598977) (545,0.600564) (695,0.600031) (885,0.614872) (1128,0.597868) (1438,0.608487) (1832,0.598127) (2335,0.591348) (2976,0.591095) (3792,0.589363) (4832,0.588054) (6158,0.601809) (7847,0.602983) (10000,0.594982)};
\addplot[color={rgb,1:red,0.839216;green,0.152941;blue,0.156863}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.47959) (127,0.478437) (162,0.474159) (206,0.47351) (263,0.471001) (335,0.472359) (428,0.469733) (545,0.469719) (695,0.469565) (885,0.469818) (1128,0.46669) (1438,0.469216) (1832,0.467753) (2335,0.467825) (2976,0.468066) (3792,0.468346) (4832,0.466923) (6158,0.465275) (7847,0.467982) (10000,0.467697)};
\addplot[color={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, mark=*, mark size=1.4pt, line width=0.8pt] coordinates {(100,0.565287) (127,0.559211) (162,0.558383) (206,0.559787) (263,0.559211) (335,0.556337) (428,0.561144) (545,0.554905) (695,0.559674) (885,0.551769) (1128,0.558143) (1438,0.559381) (1832,0.548263) (2335,0.558021) (2976,0.545302) (3792,0.558294) (4832,0.54772) (6158,0.56171) (7847,0.552471) (10000,0.553678)};
\end{groupplot}
\node[font=\small\bfseries, rotate=90]
at ($(group c1r1.west) + (-1.7cm,0)$)
{Gaussian ratio = 1};
\node[anchor=north, yshift=-0.8cm] at (group c2r1.south) {\pgfplotslegendfromname{sharedlegend}};
\end{tikzpicture}
\end{document}


==> root_rank_boxplot.tex <==
% Requires in the parent document:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{statistics}

\begin{tikzpicture}

% ---------------- Left plot: e = 0.6 ----------------
\begin{axis}[
    name=leftplot,
    width=6.2cm, height=5.0cm,
    title={(a) $e=0.6$},
    ylabel={Rank},
    xlabel={$p$},
    ymin=0.5, ymax=16.5,
    y dir=reverse,
    grid=major,
    grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt, draw=gray!50},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    title style={font=\small},
    xtick={1, 2, 3, 4, 5, 6},
    xticklabels={$5$, $10$, $15$, $20$, $25$, $30$},
    x tick label style={font=\scriptsize},
    boxplot/draw direction=y,
    boxplot/box extend=0.45,
]

\addplot+[
    boxplot prepared={
        draw position=1,
        lower whisker=1,
        lower quartile=1,
        median=1,
        upper quartile=1,
        upper whisker=1
    },
    fill=blue!25,
    draw=blue!60!black,
    solid,
    mark=*,
    mark size=1pt,
    mark options={fill=blue!60!black, draw=blue!60!black, solid}
] coordinates {};

\addplot+[
    boxplot prepared={
        draw position=2,
        lower whisker=1,
        lower quartile=1,
        median=1,
        upper quartile=1,
        upper whisker=1
    },
    fill=blue!25,
    draw=blue!60!black,
    solid,
    mark=*,
    mark size=1pt,
    mark options={fill=blue!60!black, draw=blue!60!black, solid}
] coordinates {(2,2) (2,2) (2,3) (2,3) (2,3) (2,6)};

\addplot+[
    boxplot prepared={
        draw position=3,
        lower whisker=1,
        lower quartile=1,
        median=1,
        upper quartile=1,
        upper whisker=1
    },
    fill=blue!25,
    draw=blue!60!black,
    solid,
    mark=*,
    mark size=1pt,
    mark options={fill=blue!60!black, draw=blue!60!black, solid}
] coordinates {(3,2) (3,2) (3,2) (3,2) (3,2) (3,2) (3,3) (3,3) (3,4) (3,4) (3,5) (3,7)};

\addplot+[
    boxplot prepared={
        draw position=4,
        lower whisker=1,
        lower quartile=1,
        median=1,
        upper quartile=2,
        upper whisker=3
    },
    fill=blue!25,
    draw=blue!60!black,
    solid,
    mark=*,
    mark size=1pt,
    mark options={fill=blue!60!black, draw=blue!60!black, solid}
] coordinates {(4,4) (4,6) (4,6) (4,6)};

\addplot+[
    boxplot prepared={
        draw position=5,
        lower whisker=1,
        lower quartile=1,
        median=1,
        upper quartile=2,
        upper whisker=2
    },
    fill=blue!25,
    draw=blue!60!black,
    solid,
    mark=*,
    mark size=1pt,
    mark options={fill=blue!60!black, draw=blue!60!black, solid}
] coordinates {(5,4) (5,4) (5,4) (5,4) (5,5) (5,5) (5,6) (5,10) (5,11)};

\addplot+[
    boxplot prepared={
        draw position=6,
        lower whisker=1,
        lower quartile=1,
        median=2,
        upper quartile=3,
        upper whisker=5
    },
    fill=blue!25,
    draw=blue!60!black,
    solid,
    mark=*,
    mark size=1pt,
    mark options={fill=blue!60!black, draw=blue!60!black, solid}
] coordinates {(6,7) (6,7) (6,8) (6,16)};

\end{axis}


% ---------------- Right plot: e = 0.8 ----------------
\begin{axis}[
    name=rightplot,
    at={(leftplot.outer east)},
    anchor=outer west,
    xshift=0.35cm,
    width=6.2cm, height=5.0cm,
    title={(b) $e=0.8$},
    ylabel={},
    xlabel={$p$},
    ymin=0.5, ymax=16.5,
    y dir=reverse,
    grid=major,
    grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt, draw=gray!50},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    title style={font=\small},
    xtick={1, 2, 3, 4, 5, 6},
    xticklabels={$5$, $10$, $15$, $20$, $25$, $30$},
    x tick label style={font=\scriptsize},
    boxplot/draw direction=y,
    boxplot/box extend=0.45,
]

\addplot+[
    boxplot prepared={
        draw position=1,
        lower whisker=1,
        lower quartile=1,
        median=1,
        upper quartile=1,
        upper whisker=1
    },
    fill=blue!25,
    draw=blue!60!black,
    solid,
    mark=*,
    mark size=1pt,
    mark options={fill=blue!60!black, draw=blue!60!black, solid}
] coordinates {(1,2) (1,2)};

\addplot+[
    boxplot prepared={
        draw position=2,
        lower whisker=1,
        lower quartile=1,
        median=1,
        upper quartile=1.75,
        upper whisker=2
    },
    fill=blue!25,
    draw=blue!60!black,
    solid,
    mark=*,
    mark size=1pt,
    mark options={fill=blue!60!black, draw=blue!60!black, solid}
] coordinates {(2,3) (2,3) (2,3) (2,4) (2,4) (2,5)};

\addplot+[
    boxplot prepared={
        draw position=3,
        lower whisker=1,
        lower quartile=1,
        median=1,
        upper quartile=2,
        upper whisker=3
    },
    fill=blue!25,
    draw=blue!60!black,
    solid,
    mark=*,
    mark size=1pt,
    mark options={fill=blue!60!black, draw=blue!60!black, solid}
] coordinates {(3,4) (3,4) (3,4) (3,4) (3,6) (3,6) (3,7) (3,8) (3,10)};

\addplot+[
    boxplot prepared={
        draw position=4,
        lower whisker=1,
        lower quartile=1,
        median=1,
        upper quartile=3,
        upper whisker=6
    },
    fill=blue!25,
    draw=blue!60!black,
    solid,
    mark=*,
    mark size=1pt,
    mark options={fill=blue!60!black, draw=blue!60!black, solid}
] coordinates {(4,7)};

\addplot+[
    boxplot prepared={
        draw position=5,
        lower whisker=1,
        lower quartile=1,
        median=1.5,
        upper quartile=3,
        upper whisker=5
    },
    fill=blue!25,
    draw=blue!60!black,
    solid,
    mark=*,
    mark size=1pt,
    mark options={fill=blue!60!black, draw=blue!60!black, solid}
] coordinates {(5,7) (5,7) (5,8)};

\addplot+[
    boxplot prepared={
        draw position=6,
        lower whisker=1,
        lower quartile=1,
        median=2.5,
        upper quartile=4,
        upper whisker=7
    },
    fill=blue!25,
    draw=blue!60!black,
    solid,
    mark=*,
    mark size=1pt,
    mark options={fill=blue!60!black, draw=blue!60!black, solid}
] coordinates {(6,9) (6,9) (6,15) (6,16)};

\end{axis}

\end{tikzpicture}

==> scalability.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
  \begin{axis}[
      name=f1plot,
      xlabel={$p$},
      ylabel={F1 score},
      title={F1 score vs. number of nodes},
      ymin=0.925, ymax=1.025,
      grid=both,
      grid style={gray!20},
      mark options={scale=0.7},
    ]
    \addplot[
      blue,
      mark=o,
      error bars/.cd,
      y dir=both,
      y explicit,
    ] coordinates {
      (50,  0.9567202745277145) +- (0, 0.0223165979320993)
      (60,  0.9720704222271512) +- (0, 0.0192063809462819)
      (70,  0.9695894935084987) +- (0, 0.0269885121058773)
      (80,  0.9659372707214168) +- (0, 0.0351749145371431)
      (90,  0.9734288288630170) +- (0, 0.0240204937041928)
      (100, 0.9864513050995323) +- (0, 0.0111868963738243)
      (110, 0.9806734263966396) +- (0, 0.0175031432731765)
      (120, 0.9794577128328982) +- (0, 0.0174999516171446)
      (130, 0.9810767865160308) +- (0, 0.0227912305945089)
      (140, 0.9899590464365016) +- (0, 0.0094290863887802)
      (150, 0.9922226647639393) +- (0, 0.0063042738072925)
      (160, 0.9883494122375390) +- (0, 0.0079248974590588)
      (170, 0.9918263992519301) +- (0, 0.0073002521766836)
      (180, 0.9949108938197385) +- (0, 0.0053492355728223)
      (190, 0.9920197265161044) +- (0, 0.0115126001611834)
      (200, 0.9962790197031419) +- (0, 0.0021934603756517)
      (210, 0.9961371203361254) +- (0, 0.0025778926405671)
      (220, 0.9966410025761954) +- (0, 0.0057640554963970)
      (230, 0.9958374454723365) +- (0, 0.0021500808176233)
      (240, 0.9945411222769758) +- (0, 0.0048408615009742)
      (250, 0.9963468100465560) +- (0, 0.0025262240942785)
      (260, 0.9957802362937536) +- (0, 0.0034442892800583)
      (270, 0.9970598757492770) +- (0, 0.0030653319084440)
      (280, 0.9970535179845225) +- (0, 0.0016575203218928)
      (290, 0.9976172062284695) +- (0, 0.0017350391500544)
      (300, 0.9983825685394618) +- (0, 0.0010213312296107)
      (310, 0.9981588903484990) +- (0, 0.0017997897974893)
      (320, 0.9969057540112282) +- (0, 0.0025867394649654)
      (330, 0.9979884765347855) +- (0, 0.0016232299947520)
      (340, 0.9986625439538288) +- (0, 0.0012311092089989)
      (350, 0.9970892506972566) +- (0, 0.0030194123394326)
      (360, 0.9983159748514460) +- (0, 0.0014783537532008)
      (370, 0.9977039496164716) +- (0, 0.0019201221568590)
      (380, 0.9971504161527843) +- (0, 0.0031452223411092)
      (390, 0.9984452983807742) +- (0, 0.0016909550288724)
      (400, 0.9963198375895164) +- (0, 0.0033542220447340)
    };
  \end{axis}

  \begin{axis}[
      at={(f1plot.outer east)}, anchor=outer west,
      xlabel={$p$},
      ylabel={runtime (s)},
      title={Runtime vs. number of nodes},
      grid=both,
      grid style={gray!20},
      mark options={scale=0.7},
    ]
    \addplot[
      green!60!black,
      mark=o,
      error bars/.cd,
      y dir=both,
      y explicit,
    ] coordinates {
      (50,  0.1612808123998548) +- (0, 0.0464098338961806)
      (60,  0.2606885248997060) +- (0, 0.0845397040349237)
      (70,  0.7567445207998389) +- (0, 0.8281307063137766)
      (80,  0.7985257460999492) +- (0, 0.3461818489422592)
      (90,  0.8317659209997146) +- (0, 0.1178150953190129)
      (100, 1.1151397332998385) +- (0, 0.2544686521967156)
      (110, 1.2655249875999288) +- (0, 0.3245177607099380)
      (120, 2.1390525292999882) +- (0, 1.4769622281744019)
      (130, 2.6985196041005111) +- (0, 1.1093961952077103)
      (140, 3.9236471291002091) +- (0, 0.7904486906797931)
      (150, 3.8910020959001486) +- (0, 0.5548385247292711)
      (160, 5.4019059418002140) +- (0, 1.2142505608227896)
      (170, 5.2337228831996985) +- (0, 0.6553527180930825)
      (180, 5.9388335040001037) +- (0, 0.6905412198344302)
      (190, 6.8225534999999580) +- (0, 0.7096866018534449)
      (200, 8.4981171208999520) +- (0, 1.0769401063473065)
      (210, 9.2012919831999174) +- (0, 1.2247190836738053)
      (220, 9.6433036959000678) +- (0, 0.5140383908493146)
      (230, 11.8208248834003822) +- (0, 0.6060198978397972)
      (240, 12.5711084876000321) +- (0, 0.7063664400520450)
      (250, 17.0688888042004692) +- (0, 1.7255704416861137)
      (260, 20.0350682919000960) +- (0, 1.6940706391650671)
      (270, 24.5911729250001372) +- (0, 3.6085548523366926)
      (280, 25.6652304085004275) +- (0, 0.5763007982856730)
      (290, 32.3086848128001307) +- (0, 4.8469238499647433)
      (300, 35.7681752708998815) +- (0, 1.6305994581906216)
      (310, 35.5072569417006889) +- (0, 1.2152344363888481)
      (320, 37.5280111959000351) +- (0, 4.1611004449683833)
      (330, 40.8205650583997368) +- (0, 1.8397156367102852)
      (340, 45.1928820415996597) +- (0, 2.5350773008561314)
      (350, 50.3441207667998256) +- (0, 2.9642565278544573)
      (360, 62.8867249667004202) +- (0, 5.1601377768178089)
      (370, 65.8595781164993213) +- (0, 6.6723192818416104)
      (380, 86.2968754873003547) +- (0, 22.3341294423934507)
      (390, 107.4018354168001679) +- (0, 8.6356662176702521)
      (400, 128.6284492416008902) +- (0, 10.4470399204899298)
    };
  \end{axis}
\end{tikzpicture}
\end{document}
